Hidden in Plain Sight -- Class Competition Focuses Attribution Maps

Attribution methods reveal which input features a neural network uses for a prediction, adding transparency to their decisions. A common problem is that these attributions seem unspecific, highlighting both important and irrelevant features. We revisit the common attribution pipeline and observe that using logits as attribution target is a main cause of this phenomenon. We show that the solution is in plain sight: considering distributions of attributions over multiple classes using existing attribution methods yields specific and fine-grained attributions. On common benchmarks, including the grid-pointing game and randomization-based sanity checks, this improves the ability of 18 attribution methods across 7 architectures up to 2x, agnostic to model architecture.

==> tex_figs/ablations.tex <==
\begin{figure}[b!]
    \centering % l b r t
    \includegraphics[width=0.57\textwidth, trim=1.75cm 7.3cm 10cm 2.65cm, clip]{imgs/abl_fig_b.pdf}
\caption{\textit{Qualitative example of the ablation study.} To demonstrate that CL can uncover concept-specific information encoded in attribution methods, we apply it to an image of a porcupine resembling a “Colobus × Echidna” hybrid. Using \gbp on ResNet-50, we compute class-specific saliency maps for \textit{Echidna} and \textit{Colobus} and mask the corresponding regions: removing Echidna evidence increases the Colobus probability (and vice versa), showing that CL isolates class-discriminative cues latent in the base method.}
    \label{fig:ablation}
\end{figure}
%
\begin{figure}[b!]
% --------- (a) ResNet50 ----------
\begin{subfigure}{0.48\columnwidth}
\begin{tikzpicture}
  % same cycle list (we'll only use the first 6 entries)
  \pgfplotscreateplotcyclelist{prcl-iccv-interleaved}{
    {dollarbill, mark=*, dotted},
    {dollarbill, mark=*, solid},
    {darkblue, mark=*, dotted},
    {darkblue, mark=*, solid},
    {orange, mark=*, dotted},
    {orange, mark=*, solid},
    {mediumpurple, mark=*, dotted},
    {mediumpurple, mark=*, solid},
    {mikadoyellow, mark=*, dotted},
    {mikadoyellow, mark=*, solid},
    {pink, mark=*, dotted},
    {pink, mark=*, solid},
  }

  \begin{axis}[
    pretty line,
    pretty ygrid,
	xtick style       	= {normal shift={x}{-5pt}},
	ytick style       	= {normal shift={y}{-5pt}},
	x axis line style 	= {normal shift={x}{-5pt}},
	y axis line style 	= {normal shift={y}{-5pt}},
    cycle list name = prcl-iccv-interleaved,
    title style = {font=\footnotesize},
    width = \columnwidth, height = 3cm,
    xlabel = {Layers Randomized (\%)},
    ylabel = {Similarity Score},
    xtick = {0,10,...,100},
    xticklabels = {0,,20,,40,,60,,80,,100},
    ymin = 0.0, ymax = 1.0, xlabel style={yshift=8pt}, ylabel style={yshift=-8pt},yticklabel style={xshift=6pt},xticklabel style={yshift=6pt},
    mark options = {scale=0.5},
    label style = {font = \scriptsize},
    legend style = {at={(0.5,-0.7)}, anchor=north, draw=none, nodes={scale=0.9},
                    /tikz/every even column/.append style={column sep=0.2cm}},
    legend columns = 2,
  ]

  % --- only these three methods ---
  \foreach \ybase in {guided_backprop, integrated_gradients, input_x_gradient}{
    \addplot+[] table[x=x_axis, y={\ybase_original_pearson}, col sep=comma] {data/rando/resnet50_inserted.csv};
    \addplot+[] table[x=x_axis, y={\ybase_contrastive_pearson}, col sep=comma] {data/rando/resnet50_inserted.csv};
  }

  \legend{Guided Backprop, w/ \ourmethod,
          \igfull, w/ \ourmethod,
          \ixg, w/ \ourmethod}
  \end{axis}
\end{tikzpicture}
\subcaption{ResNet50}
\label{fig:sanity-metrics-pearson-resnet}
\end{subfigure}\hfill%
% --------- (b) ViT-base-16 ----------
\begin{subfigure}{0.48\columnwidth}
\begin{tikzpicture}
  % same idea; first 6 entries are enough
  \pgfplotscreateplotcyclelist{prcl-iccv-interleaved}{
    {dollarbill, mark=*, dotted},
    {dollarbill, mark=*, solid},
    {darkblue, mark=*, dotted},
    {darkblue, mark=*, solid},
    {orange, mark=*, dotted},
    {orange, mark=*, solid},
    {mediumpurple, mark=*, dotted},
    {mediumpurple, mark=*, solid},
    {mikadoyellow, mark=*, dotted},
    {mikadoyellow, mark=*, solid},
    {pink, mark=*, dotted},
    {pink, mark=*, solid},
    {asparagus, mark=*, dotted},
    {asparagus, mark=*, solid},
  }
  \begin{axis}[
    pretty line,
    pretty ygrid,
	xtick style       	= {normal shift={x}{-5pt}},
	ytick style       	= {normal shift={y}{-5pt}},
	x axis line style 	= {normal shift={x}{-5pt}},
	y axis line style 	= {normal shift={y}{-5pt}},
    cycle list name = prcl-iccv-interleaved,
    title style = {font=\footnotesize},
    width = \columnwidth, height = 3cm,
    xlabel = {Layers Randomized (\%)},
    ylabel = {Similarity Score},
    xtick = {0,10,...,100},
    xticklabels = {0,,20,,40,,60,,80,,100},
    ymin = 0.0, ymax = 1.0, xlabel style={yshift=5pt}, ylabel style={yshift=-8pt,xshift=-3pt},yticklabel style={xshift=6pt},xticklabel style={yshift=6pt},
    mark options = {scale=0.5},
    label style = {font = \scriptsize},
    legend style = {at={(0.5,-0.7)}, anchor=north, draw=none, nodes={scale=0.9},
                    /tikz/every even column/.append style={column sep=0.2cm}},
    legend columns = 2,
  ]

  % --- only these three methods ---
  \foreach \ybase in {gradcam, inflow, rollout}{
    \addplot+[] table[x=x_axis, y={\ybase_original_pearson}, col sep=comma] {data/rando/vit_timm_inserted.csv};
    \addplot+[] table[x=x_axis, y={\ybase_contrastive_pearson}, col sep=comma] {data/rando/vit_timm_inserted.csv};
  }

  \legend{GradCam, w/ \ourmethod,
          Inflow, w/ \ourmethod,
          Grad-Rollout, w/\ourmethod}
  \end{axis}
\end{tikzpicture}
\subcaption{ViT-base-16}
\label{fig:sanity-metrics-pearson-vit}
\end{subfigure}%
\caption{\textit{Sanity check by network randomization.} We show similarity between attributions before and after randomization of x\% of network layers for standard attribution (dashed) and when augmented with \ourmethod (solid).
    \textbf{Lower is better.} Randomization is from back to front of the network following ~\citet{adebayo2018sanity}.}
\label{fig:sanity-metrics-pearson-vit-resnet}
\end{figure}



\begin{comment}
     Example of the insertion/deletion experiment for \ourmethod using \gbp with a ResNet-50 classifier. Given an input image of a porcupine, we compute class-specific saliency maps for two target classes (Echidna and Colobus) and ablate (mask) the corresponding explanation regions. Removing the region supporting \textit{Echidna} increases the predicted probability of \textit{Colobus}, while removing the region supporting \textit{Colobus} increases the predicted probability of \textit{Echidna}, indicating that the explanations capture class-discriminative evidence.
\end{comment}

==> tex_figs/quads_main.tex <==
\begin{comment}
\begin{figure*}
    \vspace*{0.6cm}
    \centering

    \includegraphics[width=1.0\linewidth, trim=0 {1.35\paperheight} 0 0, clip]{/imgs/grid/resnet50_attr_comparison_smaller.png} %no clue how this exatcly works, 1.55
	\begin{tikzpicture}
		\path[use as bounding box] (0,-7.9) -- (16,-7.9);
		\def\igX{4.7}
		\def\igY{0.35}
		\node (label_ig) at (\igX, \igY) { Integrated Gradients};
        \node (label_ig) at (\igX - 1.85, -0.0) {\scriptsize \emph{TL}};
        \node (label_ig) at (\igX - 0.7, -0.0) {\scriptsize \emph{TR}};
        \node (label_ig) at (\igX + 0.425, -0.0) {\scriptsize\emph{BL}};
        \node (label_ig) at (\igX + 1.5, -0.0) {\scriptsize \emph{BR}};

		
		\def\gbpX{9.4}
		\def\gbpY{0.35}
		\node (label_gbp) at (\gbpX, \gbpY) { Guided Backprop};
        \node (label_ig) at (\gbpX - 1.75, -0) {\scriptsize \emph{TL}};
        \node (label_ig) at (\gbpX - 0.65, -0) {\scriptsize \emph{TR}};
        \node (label_ig) at (\gbpX + 0.6, -0) {\scriptsize \emph{BL}};
        \node (label_ig) at (\gbpX + 1.7, -0) {\scriptsize \emph{BR}};

        
		
		\def\ixgX{14.25}
		\def\ixgY{0.35}
		\node (label_ixg) at (\ixgX, \ixgY) { \ixg};
        \node (label_ig) at (\ixgX - 1.65, -0) {\scriptsize \emph{TL}};
        \node (label_ig) at (\ixgX - 0.55, -0) {\scriptsize \emph{TR}};
        \node (label_ig) at (\ixgX + 0.6, -0) {\scriptsize \emph{BL}};
        \node (label_ig) at (\ixgX + 1.7, -0) {\scriptsize \emph{BR}};

        \def\baseA{-0.7}
        \def\baseB{-1.8}
        \def\offY{2.55}
        \node[rotate=90] (test) at (2.1, \baseA) {\scriptsize Vanilla};
        \node[rotate=90] (test) at (2.1, \baseB) {\scriptsize \emph{Ours}};

        \node[rotate=90] (test) at (2.1, \baseA-\offY) {\scriptsize Vanilla};
        \node[rotate=90] (test) at (2.1, \baseB-\offY) {\scriptsize \emph{Ours}};

        \node[rotate=90] (test) at (2.1, \baseA-\offY-\offY) {\scriptsize Vanilla};
        \node[rotate=90] (test) at (2.1, \baseB-\offY-\offY) {\scriptsize \emph{Ours}};

        
        %\node[rotate=90] (test) at (2.1, \baseA-\offY-\offY-\offY) {\scriptsize Vanilla};
        %\node[rotate=90] (test) at (2.1, \baseB-\offY-\offY-\offY) {\scriptsize \emph{Ours}};
        \node[draw, rectangle, rounded corners=1pt, line width=0.4pt, inner sep=2pt] (box) at (9.4,-7.87) {%
  \begin{tikzpicture}[baseline]
    \node (a) {\scriptsize \emph{TL} = top left};
    \node[right=10pt of a] (b) {\scriptsize \emph{TR} = top right};
    \node[right=10pt of b] (c) {\scriptsize \emph{BL} = bottom left};
    \node[right=10pt of c] (d) {\scriptsize \emph{BR} = bottom right};
  \end{tikzpicture}%
};
	\end{tikzpicture}
    \vspace{0.15cm}

    \caption{\textit{\ourmethod on the Grid Pointing Game.} We show examples from the grid pointing game for methods most affected by our framework (as columns: \igfull, \gbpfull, \ixgfull) for ResNet50. Input Images are given on the left, for each we provide vanilla attribution methods (top rows) and augmented with \ourmethod (bottom rows).
    For each, we show the attribution for the four different classes in the grid as columns.}
    \label{fig:attr-comparison}
\end{figure*}%

\end{comment}

    
\begin{figure*}
    \centering

    \begin{tikzpicture}
        % --- Image as a TikZ node (this defines the figure size) ---
        \node[anchor=north west, inner sep=0] (img) at (0,0) {%
            \includegraphics[width=\linewidth, trim=0 {1.35\paperheight} 0 0, clip]%
            {imgs/grid/resnet50_attr_comparison_smaller.png}%
        };

        % --- Work in normalized coordinates:
        % x in [0,1] left->right, y in [0,1] top->bottom
        \begin{scope}[shift={(img.north west)}, x={(img.north east)}, y={(img.south west)}]

            % -------- Column titles --------
            \node at (0.3005, -0.06) {Integrated Gradients};
            \node at (0.5754, -0.06) {Guided Backprop};
            \node at (0.8560, -0.06) {\ixg}; % or: Input$\times$Gradient

            % -------- TL/TR/BL/BR row labels (per block) --------
            \def\subY{-0.01}

            % Integrated Gradients (4 columns)
            \node at (0.2, \subY) {\scriptsize\emph{TL}};
            \node at (0.262, \subY) {\scriptsize\emph{TR}};
            \node at (0.33, \subY) {\scriptsize\emph{BL}};
            \node at (0.395, \subY) {\scriptsize\emph{BR}};

            % Guided Backprop (4 columns)
            \node at (0.482, \subY) {\scriptsize\emph{TL}};
            \node at (0.545, \subY) {\scriptsize\emph{TR}};
            \node at (0.615, \subY) {\scriptsize\emph{BL}};
            \node at (0.68, \subY) {\scriptsize\emph{BR}};

            % Input×Gradient (4 columns)
            \node at (0.765, \subY) {\scriptsize\emph{TL}};
            \node at (0.83, \subY) {\scriptsize\emph{TR}};
            \node at (0.892, \subY) {\scriptsize\emph{BL}};
            \node at (0.96, \subY) {\scriptsize\emph{BR}};

            % -------- Row labels (rotated) --------
            % x-position for the vertical labels
            \def\rowX{0.158}

            % (Vanilla/Ours) for the 3 example blocks down the page
            \node[rotate=90] at (\rowX, 0.08) {\scriptsize Vanilla};
            \node[rotate=90] at (\rowX, 0.225) {\scriptsize\textbf{+ \ourmethod}};

            \node[rotate=90] at (\rowX, 0.43) {\scriptsize Vanilla};
            \node[rotate=90] at (\rowX, 0.57) {\scriptsize\textbf{+ \ourmethod}};

            \node[rotate=90] at (\rowX, 0.78) {\scriptsize Vanilla};
            \node[rotate=90] at (\rowX, 0.92) {\scriptsize\textbf{+ \ourmethod}};

            % -------- Bottom legend box --------
            \node[
                draw,
                rectangle,
                rounded corners=1pt,
                line width=0.4pt,
                inner sep=2pt
            ] at (0.564, 1.05) {%
                \scriptsize
                \emph{TL} = top left \hspace{10pt}
                \emph{TR} = top right \hspace{10pt}
                \emph{BL} = bottom left \hspace{10pt}
                \emph{BR} = bottom right
            };

        \end{scope}
    \end{tikzpicture}
    \caption{\textit{\ourmethod on the Grid Pointing Game.} We show how \ourmethod improves the results for \textsc{Integrated Gradients},  \textsc{Guided Backprop} and \ixg (columns) for ResNet50 on three instances (rows) for the grid pointing game. The point of the 'game' is to tell, given an input image (left) that consists of four sub-images, to tell which pixels are most relevant for the class label of a quadrant (TL for top left, TR for top right, etc.). Per image, we show the results of the vanilla (top) saliency mapping method resp. equipped with \ourmethod (bottom).}
    \label{fig:attr-comparison}
\end{figure*}%



==> tex_figs/rando_convnext.tex <==
\begin{figure*}[h!]
	\begin{tikzpicture}
    		\pgfplotscreateplotcyclelist{prcl-iccv-interleaved}{
			{dollarbill, mark=*, dotted}, {darkblue, mark=*, dotted},{mediumpurple, mark=*, dotted},
			{dollarbill, mark=*, solid},{darkblue, mark=*, solid},{mediumpurple, mark=*, solid},
			{mikadoyellow, mark=*, dotted}, {orange, mark=*, dotted},{pink, mark=*, dotted},
			{mikadoyellow, mark=*, solid},
			{orange, mark=*, solid},
            {pink, mark=*, solid},
		}
		\begin{groupplot}[
			pretty line,
			pretty ygrid,
			cycle list name = prcl-iccv-interleaved, %defines color, markers, line style
			group style={group size=3 by 1, horizontal sep=5em},
			title style = {font=\footnotesize},
			width           = 0.33\textwidth,
			height          = 3cm,
			xlabel 			= {Layers Randomized (\%)},
			ylabel 			= {},		
			%ytick           = {0,0.1,...,1.0},
			%yticklabel=\empty,
			label style 	= {font = \scriptsize},
            xtick = {0,10,...,100},
            xticklabels = {0,,20,,40,,60,,80,,100},
			%yticklabels     = {0,,0.2,,0.4,,0.6,,0.8,,1.0}, 
			ymax            = 1.0,
			ymin            = 0.0,
			legend style    = {at = {(-2.1,-1.1)}, anchor = north west, nodes={scale=0.85}, draw=none, {/tikz/every even column/.append style={column sep=0.5cm}}},
			legend columns  = 3,
			]
			\nextgroupplot[title={Cosine}, mark options = {scale=0.5}, ylabel = {Similarity Score}]
			\foreach \ycontrast in {original,contrastive} {
				\foreach \ybase in {guided_backprop, integrated_gradients, input_x_gradient}{
					\addplot+[] table[x=x_axis, 	y={\ybase_\ycontrast_cosine}, col sep=comma] {data/rando/convnext_inserted.csv};
			}}
        	\foreach \ycontrast in {original,contrastive} {
				\foreach \ybase in {gradcam, guided_grad_cam}{
					\addplot+[] table[x=x_axis, 		y={\ybase_\ycontrast_cosine}, col sep=comma] {data/rando/convnext_inserted.csv};
			}}
			\nextgroupplot[title={Spearman}, mark options = {scale=0.5}]
			\foreach \ycontrast in {original,contrastive} {
				\foreach \ybase in {guided_backprop, integrated_gradients, input_x_gradient}{
					\addplot+[] table[x=x_axis, 		y={\ybase_\ycontrast_spearman}, col sep=comma] {data/rando/convnext_inserted.csv};
			}}
        	\foreach \ycontrast in {original,contrastive} {
				\foreach \ybase in {gradcam, guided_grad_cam}{
					\addplot+[] table[x=x_axis, 	 	y={\ybase_\ycontrast_spearman}, col sep=comma] {data/rando/convnext_inserted.csv};
			}}
			\nextgroupplot[title={Pearson}, mark options = {scale=0.5}]
			\foreach \ycontrast in {original,contrastive} {
				\foreach \ybase in {guided_backprop, integrated_gradients, input_x_gradient}{
					\addplot+[] table[x=x_axis, 		y={\ybase_\ycontrast_pearson}, col sep=comma] {data/rando/convnext_inserted.csv};
			}}
			\foreach \ycontrast in {original,contrastive} {
				\foreach \ybase in {gradcam, guided_grad_cam}{
					\addplot+[] table[x=x_axis, 	 	y={\ybase_\ycontrast_pearson}, col sep=comma] {data/rando/convnext_inserted.csv};
			}}
			\legend{Guided Backprop, Integrated Gradients, Input$\times$Gradients,
                    Guided Backprop + \ourmethod, Integrated Gradients + \ourmethod, Input$\times$Gradients + \ourmethod,
                GradCAM, Guided GradCAM, LRP,
				  GradCAM + \ourmethod, Guided GradCAM + \ourmethod, LRP + \ourmethod}				 			
		\end{groupplot}
	\end{tikzpicture}%
	\caption{ConvNext: \ourmethod improves all base methods under randomization [Lower is better]. For all methods and for varying level of randomization, we measure the similarity between the attention map for the unperturbed network and the randomized network. Dashed lines are base methods, solid lines when augmenting with \ourmethod, which improve the corresponding baseline method.}
	\label{fig:sanity-metrics-full-convnext}
\end{figure*}

==> tex_figs/rando_dense.tex <==
\begin{figure*}[h!]
	\begin{tikzpicture}
    		\pgfplotscreateplotcyclelist{prcl-iccv-interleaved}{
			{dollarbill, mark=*, dotted}, {darkblue, mark=*, dotted},{mediumpurple, mark=*, dotted},
			{dollarbill, mark=*, solid},{darkblue, mark=*, solid},{mediumpurple, mark=*, solid},
			{mikadoyellow, mark=*, dotted}, {orange, mark=*, dotted},{pink, mark=*, dotted},
			{mikadoyellow, mark=*, solid},
			{orange, mark=*, solid},
            {pink, mark=*, solid},
		}
		\begin{groupplot}[
			pretty line,
			pretty ygrid,
			cycle list name = prcl-iccv-interleaved, %defines color, markers, line style
			group style={group size=3 by 1, horizontal sep=5em},
			title style = {font=\footnotesize},
			width           = 0.33\textwidth,
			height          = 3cm,
			xlabel 			= {Layers Randomized (\%)},
			ylabel 			= {},		
			%ytick           = {0,0.1,...,1.0},
			%yticklabel=\empty,
			label style 	= {font = \scriptsize},
            xtick = {0,10,...,100},
            xticklabels = {0,,20,,40,,60,,80,,100},
			%yticklabels     = {0,,0.2,,0.4,,0.6,,0.8,,1.0}, 
			ymax            = 1.0,
			ymin            = 0.0,
			legend style    = {at = {(-2.1,-1.1)}, anchor = north west, nodes={scale=0.85}, draw=none, {/tikz/every even column/.append style={column sep=0.5cm}}},
			legend columns  = 3,
			]
			\nextgroupplot[title={Cosine}, mark options = {scale=0.5}, ylabel = {Similarity Score}]
			\foreach \ycontrast in {original,contrastive} {
				\foreach \ybase in {guided_backprop, integrated_gradients, input_x_gradient}{
					\addplot+[] table[x=x_axis, 	y={\ybase_\ycontrast_cosine}, col sep=comma] {data/rando/densenet121_inserted.csv};
			}}
        	\foreach \ycontrast in {original,contrastive} {
				\foreach \ybase in {gradcam, guided_grad_cam, lrp}{
					\addplot+[] table[x=x_axis, 		y={\ybase_\ycontrast_cosine}, col sep=comma] {data/rando/densenet121_inserted.csv};
			}}
			\nextgroupplot[title={Spearman}, mark options = {scale=0.5}]
			\foreach \ycontrast in {original,contrastive} {
				\foreach \ybase in {guided_backprop, integrated_gradients, input_x_gradient}{
					\addplot+[] table[x=x_axis, 		y={\ybase_\ycontrast_spearman}, col sep=comma] {data/rando/densenet121_inserted.csv};
			}}
        	\foreach \ycontrast in {original,contrastive} {
				\foreach \ybase in {gradcam, guided_grad_cam, lrp}{
					\addplot+[] table[x=x_axis, 	 	y={\ybase_\ycontrast_spearman}, col sep=comma] {data/rando/densenet121_inserted.csv};
			}}
			\nextgroupplot[title={Pearson}, mark options = {scale=0.5}]
			\foreach \ycontrast in {original,contrastive} {
				\foreach \ybase in {guided_backprop, integrated_gradients, input_x_gradient}{
					\addplot+[] table[x=x_axis, 		y={\ybase_\ycontrast_pearson}, col sep=comma] {data/rando/densenet121_inserted.csv};
			}}
			\foreach \ycontrast in {original,contrastive} {
				\foreach \ybase in {gradcam, guided_grad_cam, lrp}{
					\addplot+[] table[x=x_axis, 	 	y={\ybase_\ycontrast_pearson}, col sep=comma] {data/rando/densenet121_inserted.csv};
			}}
			\legend{Guided Backprop, Integrated Gradients, Input$\times$Gradients,
                    Guided Backprop + \ourmethod, Integrated Gradients + \ourmethod, Input$\times$Gradients + \ourmethod,
                GradCAM, Guided GradCAM, LRP,
				  GradCAM + \ourmethod, Guided GradCAM + \ourmethod, LRP + \ourmethod}				 			
		\end{groupplot}
	\end{tikzpicture}%
	\caption{DenseNet121: \ourmethod improves all base methods under randomization [Lower is better]. For all methods and for varying level of randomization, we measure the similarity between the attention map for the unperturbed network and the randomized network. Dashed lines are base methods, solid lines when augmenting with \ourmethod, which improve the corresponding baseline method.}
	\label{fig:sanity-metrics-full-densnet}
\end{figure*}

==> tex_figs/rando_resnet.tex <==
\begin{figure*}[h!]
	\begin{tikzpicture}
    		\pgfplotscreateplotcyclelist{prcl-iccv-interleaved}{
			{dollarbill, mark=*, dotted}, {darkblue, mark=*, dotted},{mediumpurple, mark=*, dotted},
			{dollarbill, mark=*, solid},{darkblue, mark=*, solid},{mediumpurple, mark=*, solid},
			{mikadoyellow, mark=*, dotted}, {orange, mark=*, dotted},{pink, mark=*, dotted},
			{mikadoyellow, mark=*, solid},
			{orange, mark=*, solid},
            {pink, mark=*, solid},
		}
		\begin{groupplot}[
			pretty line,
			pretty ygrid,
			cycle list name = prcl-iccv-interleaved, %defines color, markers, line style
			group style={group size=3 by 1, horizontal sep=5em},
			title style = {font=\footnotesize},
			width           = 0.33\textwidth,
			height          = 3cm,
			xlabel 			= {Layers Randomized (\%)},
			ylabel 			= {},		
			%ytick           = {0,0.1,...,1.0},
			%yticklabel=\empty,
			label style 	= {font = \scriptsize},
            xtick = {0,10,...,100},
            xticklabels = {0,,20,,40,,60,,80,,100},
			%yticklabels     = {0,,0.2,,0.4,,0.6,,0.8,,1.0}, 
			ymax            = 1.0,
			ymin            = 0.0,
			legend style    = {at = {(-2.1,-1.1)}, anchor = north west, nodes={scale=0.85}, draw=none, {/tikz/every even column/.append style={column sep=0.5cm}}},
			legend columns  = 3,
			]
			\nextgroupplot[title={Cosine}, mark options = {scale=0.5}, ylabel = {Similarity Score}]
			\foreach \ycontrast in {original,contrastive} {
				\foreach \ybase in {guided_backprop, integrated_gradients, input_x_gradient}{
					\addplot+[] table[x=x_axis, 	y={\ybase_\ycontrast_cosine}, col sep=comma] {data/rando/resnet50_inserted.csv};
			}}
        	\foreach \ycontrast in {original,contrastive} {
				\foreach \ybase in {gradcam, guided_grad_cam, lrp}{
					\addplot+[] table[x=x_axis, 		y={\ybase_\ycontrast_cosine}, col sep=comma] {data/rando/resnet50_inserted.csv};
			}}
			\nextgroupplot[title={Spearman}, mark options = {scale=0.5}]
			\foreach \ycontrast in {original,contrastive} {
				\foreach \ybase in {guided_backprop, integrated_gradients, input_x_gradient}{
					\addplot+[] table[x=x_axis, 		y={\ybase_\ycontrast_spearman}, col sep=comma] {data/rando/resnet50_inserted.csv};
			}}
        	\foreach \ycontrast in {original,contrastive} {
				\foreach \ybase in {gradcam, guided_grad_cam, lrp}{
					\addplot+[] table[x=x_axis, 	 	y={\ybase_\ycontrast_spearman}, col sep=comma] {data/rando/resnet50_inserted.csv};
			}}
			\nextgroupplot[title={Pearson}, mark options = {scale=0.5}]
			\foreach \ycontrast in {original,contrastive} {
				\foreach \ybase in {guided_backprop, integrated_gradients, input_x_gradient}{
					\addplot+[] table[x=x_axis, 		y={\ybase_\ycontrast_pearson}, col sep=comma] {data/rando/resnet50_inserted.csv};
			}}
			\foreach \ycontrast in {original,contrastive} {
				\foreach \ybase in {gradcam, guided_grad_cam, lrp}{
					\addplot+[] table[x=x_axis, 	 	y={\ybase_\ycontrast_pearson}, col sep=comma] {data/rando/resnet50_inserted.csv};
			}}
			\legend{Guided Backprop, Integrated Gradients, Input$\times$Gradients,
                    Guided Backprop + \ourmethod, Integrated Gradients + \ourmethod, Input$\times$Gradients + \ourmethod,
                GradCAM, Guided GradCAM, LRP,
				  GradCAM + \ourmethod, Guided GradCAM + \ourmethod, LRP + \ourmethod}				 			
		\end{groupplot}
	\end{tikzpicture}%
	\caption{ResNet50: \ourmethod improves all base methods under randomization [Lower is better]. For all methods and for varying level of randomization, we measure the similarity between the attention map for the unperturbed network and the randomized network. Dashed lines are base methods, solid lines when augmenting with \ourmethod, which improve the corresponding baseline method.}
	\label{fig:sanity-metrics-full-resnet}
\end{figure*}

==> tex_figs/rando_vgg.tex <==
\begin{figure*}[h!]
	\begin{tikzpicture}
    		\pgfplotscreateplotcyclelist{prcl-iccv-interleaved}{
			{dollarbill, mark=*, dotted}, {darkblue, mark=*, dotted},{mediumpurple, mark=*, dotted},
			{dollarbill, mark=*, solid},{darkblue, mark=*, solid},{mediumpurple, mark=*, solid},
			{mikadoyellow, mark=*, dotted}, {orange, mark=*, dotted},{pink, mark=*, dotted},
			{mikadoyellow, mark=*, solid},
			{orange, mark=*, solid},
            {pink, mark=*, solid},
		}
		\begin{groupplot}[
			pretty line,
			pretty ygrid,
			cycle list name = prcl-iccv-interleaved, %defines color, markers, line style
			group style={group size=3 by 1, horizontal sep=5em},
			title style = {font=\footnotesize},
			width           = 0.33\textwidth,
			height          = 3cm,
			xlabel 			= {Layers Randomized (\%)},
			ylabel 			= {},
			xtick           = {0,1,...,10},				
			%ytick           = {0,0.1,...,1.0},
			%yticklabel=\empty,
			label style 	= {font = \scriptsize},
			xticklabels     = {0,,20,,40,,60,,80,,100},
			%yticklabels     = {0,,0.2,,0.4,,0.6,,0.8,,1.0}, 
			ymax            = 1.0,
			ymin            = 0.0,
			legend style    = {at = {(-2.65,-1.1)}, anchor = north west, nodes={scale=0.85}, draw=none, {/tikz/every even column/.append style={column sep=0.5cm}}},
			legend columns  = 3,
			]
			\nextgroupplot[title={Cosine}, mark options = {scale=0.5}, ylabel = {Similarity Score}]
			\foreach \ycontrast in {original,contrastive} {
				\foreach \ybase in {guided_backprop, integrated_gradients, input_x_gradient}{
					\addplot+[] table[x expr=\coordindex, 	y={\ybase_\ycontrast_cosine}, col sep=comma] {data/rando/vgg16.csv};
			}}
        	\foreach \ycontrast in {original,contrastive} {
				\foreach \ybase in {gradcam, guided_grad_cam, lrp}{
					\addplot+[] table[x expr=\coordindex, 	y={\ybase_\ycontrast_cosine}, col sep=comma] {data/rando/vgg16.csv};
			}}
			\nextgroupplot[title={Spearman}, mark options = {scale=0.5}]
			\foreach \ycontrast in {original,contrastive} {
				\foreach \ybase in {guided_backprop, integrated_gradients, input_x_gradient}{
					\addplot+[] table[x expr=\coordindex, 	y={\ybase_\ycontrast_spearman}, col sep=comma] {data/rando/vgg16.csv};
			}}
        	\foreach \ycontrast in {original,contrastive} {
				\foreach \ybase in {gradcam, guided_grad_cam, lrp}{
					\addplot+[] table[x expr=\coordindex, 	y={\ybase_\ycontrast_spearman}, col sep=comma] {data/rando/vgg16.csv};
			}}
			\nextgroupplot[title={Pearson}, mark options = {scale=0.5}]
			\foreach \ycontrast in {original,contrastive} {
				\foreach \ybase in {guided_backprop, integrated_gradients, input_x_gradient}{
					\addplot+[] table[x expr=\coordindex, 	y={\ybase_\ycontrast_pearson}, col sep=comma] {data/rando/vgg16.csv};
			}}
			\foreach \ycontrast in {original,contrastive} {
				\foreach \ybase in {gradcam, guided_grad_cam, lrp}{
					\addplot+[] table[x expr=\coordindex, 	y={\ybase_\ycontrast_pearson}, col sep=comma] {data/rando/vgg16.csv};
			}}
\legend{Guided Backprop, Integrated Gradients, Input$\times$Gradients,
                    Guided Backprop + \ourmethod, Integrated Gradients + \ourmethod, Input$\times$Gradients + \ourmethod,
                GradCAM, Guided GradCAM, LRP,
				  GradCAM + \ourmethod, Guided GradCAM + \ourmethod, LRP + \ourmethod}				 			
		\end{groupplot}
	\end{tikzpicture}%
	\caption{VGG16: \ourmethod improves all base methods under randomization [Lower is better]. For all methods and for varying level of randomization, we measure the similarity between the attention map for the unperturbed network and the randomized network. Dashed lines are base methods, solid lines when augmenting with \ourmethod, which improve the corresponding baseline method.}
	\label{fig:sanity-metrics-full-vgg}
\end{figure*}

==> tex_figs/rando_vit.tex <==
\begin{figure*}[h!]
	\begin{tikzpicture}
        		\pgfplotscreateplotcyclelist{prcl-iccv-interleaved}{
			{dollarbill, mark=*, dotted}, {darkblue, mark=*, dotted},{mediumpurple, mark=*, dotted},
			{dollarbill, mark=*, solid},{darkblue, mark=*, solid},{mediumpurple, mark=*, solid},
			{mikadoyellow, mark=*, dotted}, {orange, mark=*, dotted},{pink, mark=*, dotted},
			{mikadoyellow, mark=*, solid},
			{orange, mark=*, solid},
            {pink, mark=*, solid},
		}
		\begin{groupplot}[
			pretty line,
			pretty ygrid,
			cycle list name = prcl-iccv-interleaved, %defines color, markers, line style
			group style={group size=3 by 1, horizontal sep=5em},
			title style = {font=\footnotesize},
			width           = 0.33\textwidth,
			height          = 3cm,
			xlabel 			= {Layers Randomized (\%)},
			ylabel 			= {},		
			%ytick           = {0,0.1,...,1.0},
			%yticklabel=\empty,
			label style 	= {font = \scriptsize},
            xtick = {0,10,...,100},
            xticklabels = {0,,20,,40,,60,,80,,100},
			%yticklabels     = {0,,0.2,,0.4,,0.6,,0.8,,1.0}, 
			ymax            = 1.0,
			ymin            = 0.0,
			legend style    = {at = {(-1.7,-1.1)}, anchor = north west, nodes={scale=0.85}, draw=none, {/tikz/every even column/.append style={column sep=0.5cm}}},
			legend columns  = 3,
			]
			\nextgroupplot[title={Cosine}, mark options = {scale=0.5}, ylabel = {Similarity Score}]
			\foreach \ycontrast in {original,contrastive} {
				\foreach \ybase in { inflow, rollout, vit_grad}{
					\addplot+[] table[x=x_axis,  	y={\ybase_\ycontrast_cosine}, col sep=comma] {data/rando/vit_timm_8_inserted.csv};
			}}

            \foreach \ycontrast in {original,contrastive} {
				\foreach \ybase in {bi_attn,t_attn,t_lrp}{
					\addplot+[] table[x=x_axis,  	y={\ybase_\ycontrast_cosine}, col sep=comma] {data/rando/vit_timm_8_inserted.csv};
			}}

            
			\nextgroupplot[title={Spearman}, mark options = {scale=0.5}, xlabel style={yshift=-0.25cm}]
			\foreach \ycontrast in {original,contrastive} {
				\foreach \ybase in {inflow, rollout, vit_grad}{
					\addplot+[] table[x=x_axis,  	y={\ybase_\ycontrast_spearman}, col sep=comma] {data/rando/vit_timm_8_inserted.csv};
			}}

            \foreach \ycontrast in {original,contrastive} {
				\foreach \ybase in {bi_attn,t_attn,t_lrp}{
					\addplot+[] table[x=x_axis,  	y={\ybase_\ycontrast_spearman}, col sep=comma] {data/rando/vit_timm_8_inserted.csv};
			}}


            
			\nextgroupplot[title={Pearson}, mark options = {scale=0.5}, xlabel style={yshift=-0.35cm}]
			\foreach \ycontrast in {original,contrastive} {
				\foreach \ybase in {inflow, rollout, vit_grad}{
					\addplot+[] table[x=x_axis,  	y={\ybase_\ycontrast_pearson}, col sep=comma] {data/rando/vit_timm_8_inserted.csv};
			}}

    		\foreach \ycontrast in {original,contrastive} {
				\foreach \ybase in {bi_attn,t_attn,t_lrp}{
					\addplot+[] table[x=x_axis, 	y={\ybase_\ycontrast_pearson}, col sep=comma] {data/rando/vit_timm_8_inserted.csv};
			}}
            
    		\legend{ Inflow, Grad-Rollout, Grad,
                 Inflow + \ourmethod, Grad-Rollout + \ourmethod, Grad + \ourmethod,
				Bi-attn, T-attn, Bi-attn, 
                Bi-attn + \ourmethod, T-attn + \ourmethod, T-LRP + \ourmethod,}					 			
		\end{groupplot}
	\end{tikzpicture}%
	\caption{ViT-base-8: \ourmethod improves all base methods under randomization [Lower is better]. For all methods and for varying level of randomization, we measure the similarity between the attention map for the unperturbed network and the randomized network. Dashed lines are base methods, solid lines when augmenting with \ourmethod, which improve the corresponding baseline method.}
	\label{fig:sanity-metrics-full-vit8}
\end{figure*}


\begin{figure*}[h!]
	\begin{tikzpicture}
        		\pgfplotscreateplotcyclelist{prcl-iccv-interleaved}{
			{dollarbill, mark=*, dotted}, {darkblue, mark=*, dotted},{mediumpurple, mark=*, dotted},
			{dollarbill, mark=*, solid},{darkblue, mark=*, solid},{mediumpurple, mark=*, solid},
			{mikadoyellow, mark=*, dotted}, {orange, mark=*, dotted},{pink, mark=*, dotted},
			{mikadoyellow, mark=*, solid},
			{orange, mark=*, solid},
            {pink, mark=*, solid},
		}
		\begin{groupplot}[
			pretty line,
			pretty ygrid,
			cycle list name = prcl-iccv-interleaved, %defines color, markers, line style
			group style={group size=3 by 1, horizontal sep=5em},
			title style = {font=\footnotesize},
			width           = 0.33\textwidth,
			height          = 3cm,
			xlabel 			= {Layers Randomized (\%)},
			ylabel 			= {},	
			%ytick           = {0,0.1,...,1.0},
			%yticklabel=\empty,
			label style 	= {font = \scriptsize},
            xtick = {0,10,...,100},
            xticklabels = {0,,20,,40,,60,,80,,100},
			%yticklabels     = {0,,0.2,,0.4,,0.6,,0.8,,1.0}, 
			ymax            = 1.0,
			ymin            = 0.0,
			legend style    = {at = {(-1.7,-1.1)},, anchor = north west, nodes={scale=0.85}, draw=none, {/tikz/every even column/.append style={column sep=0.5cm}}},
			legend columns  = 3,
			]
			\nextgroupplot[title={Cosine}, mark options = {scale=0.5}, ylabel = {Similarity Score}]
			\foreach \ycontrast in {original,contrastive} {
				\foreach \ybase in { inflow, rollout, vit_grad}{
					\addplot+[] table[x=x_axis,  	y={\ybase_\ycontrast_cosine}, col sep=comma] {data/rando/vit_timm_inserted.csv};
			}}

            \foreach \ycontrast in {original,contrastive} {
				\foreach \ybase in {bi_attn,t_attn,t_lrp}{
					\addplot+[] table[x=x_axis,  	y={\ybase_\ycontrast_cosine}, col sep=comma] {data/rando/vit_timm_inserted.csv};
			}}

            
			\nextgroupplot[title={Spearman}, mark options = {scale=0.5}, xlabel style={yshift=-0.25cm}]
			\foreach \ycontrast in {original,contrastive} {
				\foreach \ybase in {inflow, rollout, vit_grad}{
					\addplot+[] table[x=x_axis,  	y={\ybase_\ycontrast_spearman}, col sep=comma] {data/rando/vit_timm_inserted.csv};
			}}

            \foreach \ycontrast in {original,contrastive} {
				\foreach \ybase in {bi_attn,t_attn,t_lrp}{
					\addplot+[] table[x=x_axis,  	y={\ybase_\ycontrast_spearman}, col sep=comma] {data/rando/vit_timm_inserted.csv};
			}}


            
			\nextgroupplot[title={Pearson}, mark options = {scale=0.5}, xlabel style={yshift=-0.35cm}]
			\foreach \ycontrast in {original,contrastive} {
				\foreach \ybase in {inflow, rollout, vit_grad}{
					\addplot+[] table[x=x_axis,  	y={\ybase_\ycontrast_pearson}, col sep=comma] {data/rando/vit_timm_inserted.csv};
			}}

    		\foreach \ycontrast in {original,contrastive} {
				\foreach \ybase in {bi_attn,t_attn,t_lrp}{
					\addplot+[] table[x=x_axis,  	y={\ybase_\ycontrast_pearson}, col sep=comma] {data/rando/vit_timm_inserted.csv};
			}}
            
    		\legend{ Inflow, Grad-Rollout, Grad,
                 Inflow + \ourmethod, Grad-Rollout + \ourmethod, Grad + \ourmethod,
				Bi-attn, T-attn, Bi-attn, 
                Bi-attn + \ourmethod, T-attn + \ourmethod, T-LRP + \ourmethod,}					 			
		\end{groupplot}
	\end{tikzpicture}%
	\caption{ViT-base-16: \ourmethod improves all base methods under randomization [Lower is better]. For all methods and for varying level of randomization, we measure the similarity between the attention map for the unperturbed network and the randomized network. Dashed lines are base methods, solid lines when augmenting with \ourmethod, which improve the corresponding baseline method.}
	\label{fig:sanity-metrics-full-vit16}
\end{figure*}


\begin{figure*}[h!]
	\begin{tikzpicture}
        		\pgfplotscreateplotcyclelist{prcl-iccv-interleaved}{
			{dollarbill, mark=*, dotted}, {darkblue, mark=*, dotted},{mediumpurple, mark=*, dotted},
			{dollarbill, mark=*, solid},{darkblue, mark=*, solid},{mediumpurple, mark=*, solid},
			{mikadoyellow, mark=*, dotted}, {orange, mark=*, dotted},{pink, mark=*, dotted},
			{mikadoyellow, mark=*, solid},
			{orange, mark=*, solid},
            {pink, mark=*, solid},
		}
		\begin{groupplot}[
			pretty line,
			pretty ygrid,
			cycle list name = prcl-iccv-interleaved, %defines color, markers, line style
			group style={group size=3 by 1, horizontal sep=5em},
			title style = {font=\footnotesize},
			width           = 0.33\textwidth,
			height          = 3cm,
			xlabel 			= {Layers Randomized (\%)},
			ylabel 			= {},			
			%ytick           = {0,0.1,...,1.0},
			%yticklabel=\empty,
			label style 	= {font = \scriptsize},
            xtick = {0,10,...,100},
            xticklabels = {0,,20,,40,,60,,80,,100},
			%yticklabels     = {0,,0.2,,0.4,,0.6,,0.8,,1.0}, 
			ymax            = 1.0,
			ymin            = 0.0,
			legend style    = {at = {(-1.7,-1.1)}, anchor = north west, nodes={scale=0.85}, draw=none, {/tikz/every even column/.append style={column sep=0.5cm}}},
			legend columns  = 3,
			]
			\nextgroupplot[title={Cosine}, mark options = {scale=0.5}, ylabel = {Similarity Score}]
			\foreach \ycontrast in {original,contrastive} {
				\foreach \ybase in { inflow, rollout, vit_grad}{
					\addplot+[] table[x=x_axis,  	y={\ybase_\ycontrast_cosine}, col sep=comma] {data/rando/vit_timm_32_inserted.csv};
			}}

            \foreach \ycontrast in {original,contrastive} {
				\foreach \ybase in {bi_attn,t_attn,t_lrp}{
					\addplot+[] table[x=x_axis,  	y={\ybase_\ycontrast_cosine}, col sep=comma] {data/rando/vit_timm_32_inserted.csv};
			}}

            
			\nextgroupplot[title={Spearman}, mark options = {scale=0.5}, xlabel style={yshift=-0.25cm}]
			\foreach \ycontrast in {original,contrastive} {
				\foreach \ybase in {inflow, rollout, vit_grad}{
					\addplot+[] table[x=x_axis,  	y={\ybase_\ycontrast_spearman}, col sep=comma] {data/rando/vit_timm_32_inserted.csv};
			}}

            \foreach \ycontrast in {original,contrastive} {
				\foreach \ybase in {bi_attn,t_attn,t_lrp}{
					\addplot+[] table[x=x_axis,  	y={\ybase_\ycontrast_spearman}, col sep=comma] {data/rando/vit_timm_32_inserted.csv};
			}}


            
			\nextgroupplot[title={Pearson}, mark options = {scale=0.5}, xlabel style={yshift=-0.35cm}]
			\foreach \ycontrast in {original,contrastive} {
				\foreach \ybase in {inflow, rollout, vit_grad}{
					\addplot+[] table[x=x_axis,  	y={\ybase_\ycontrast_pearson}, col sep=comma] {data/rando/vit_timm_32_inserted.csv};
			}}

    		\foreach \ycontrast in {original,contrastive} {
				\foreach \ybase in {bi_attn,t_attn,t_lrp}{
					\addplot+[] table[x=x_axis,  	y={\ybase_\ycontrast_pearson}, col sep=comma] {data/rando/vit_timm_32_inserted.csv};
			}}
            
    		\legend{ Inflow, Grad-Rollout, Grad,
                 Inflow + \ourmethod, Grad-Rollout + \ourmethod, Grad + \ourmethod,
				Bi-attn, T-attn, Bi-attn, 
                Bi-attn + \ourmethod, T-attn + \ourmethod, T-LRP + \ourmethod,}					 			
		\end{groupplot}
	\end{tikzpicture}%
	\caption{ViT-base-32: \ourmethod improves all base methods under randomization [Lower is better]. For all methods and for varying level of randomization, we measure the similarity between the attention map for the unperturbed network and the randomized network. Dashed lines are base methods, solid lines when augmenting with \ourmethod, which improve the corresponding baseline method.}
	\label{fig:sanity-metrics-full-vit32}
\end{figure*}


==> tex_figs/rando_wrn.tex <==
\begin{figure*}[h!]
	\begin{tikzpicture}
    		\pgfplotscreateplotcyclelist{prcl-iccv-interleaved}{
			{dollarbill, mark=*, dotted}, {darkblue, mark=*, dotted},{mediumpurple, mark=*, dotted},
			{dollarbill, mark=*, solid},{darkblue, mark=*, solid},{mediumpurple, mark=*, solid},
			{mikadoyellow, mark=*, dotted}, {orange, mark=*, dotted},{pink, mark=*, dotted},
			{mikadoyellow, mark=*, solid},
			{orange, mark=*, solid},
            {pink, mark=*, solid},
		}
		\begin{groupplot}[
			pretty line,
			pretty ygrid,
			cycle list name = prcl-iccv-interleaved, %defines color, markers, line style
			group style={group size=3 by 1, horizontal sep=5em},
			title style = {font=\footnotesize},
			width           = 0.33\textwidth,
			height          = 3cm,
			xlabel 			= {Layers Randomized (\%)},
			ylabel 			= {},		
			%ytick           = {0,0.1,...,1.0},
			%yticklabel=\empty,
			label style 	= {font = \scriptsize},
            xtick = {0,10,...,100},
            xticklabels = {0,,20,,40,,60,,80,,100},
			%yticklabels     = {0,,0.2,,0.4,,0.6,,0.8,,1.0}, 
			ymax            = 1.0,
			ymin            = 0.0,
			legend style    = {at = {(-2.1,-1.1)}, anchor = north west, nodes={scale=0.85}, draw=none, {/tikz/every even column/.append style={column sep=0.5cm}}},
			legend columns  = 3,
			]
			\nextgroupplot[title={Cosine}, mark options = {scale=0.5}, ylabel = {Similarity Score}]
			\foreach \ycontrast in {original,contrastive} {
				\foreach \ybase in {guided_backprop, integrated_gradients, input_x_gradient}{
					\addplot+[] table[x=x_axis, 	y={\ybase_\ycontrast_cosine}, col sep=comma] {data/rando/wide_resnet502_inserted.csv};
			}}
        	\foreach \ycontrast in {original,contrastive} {
				\foreach \ybase in {gradcam, guided_grad_cam, lrp}{
					\addplot+[] table[x=x_axis, 		y={\ybase_\ycontrast_cosine}, col sep=comma] {data/rando/wide_resnet502_inserted.csv};
			}}
			\nextgroupplot[title={Spearman}, mark options = {scale=0.5}]
			\foreach \ycontrast in {original,contrastive} {
				\foreach \ybase in {guided_backprop, integrated_gradients, input_x_gradient}{
					\addplot+[] table[x=x_axis, 		y={\ybase_\ycontrast_spearman}, col sep=comma] {data/rando/wide_resnet502_inserted.csv};
			}}
        	\foreach \ycontrast in {original,contrastive} {
				\foreach \ybase in {gradcam, guided_grad_cam, lrp}{
					\addplot+[] table[x=x_axis, 	 	y={\ybase_\ycontrast_spearman}, col sep=comma] {data/rando/wide_resnet502_inserted.csv};
			}}
			\nextgroupplot[title={Pearson}, mark options = {scale=0.5}]
			\foreach \ycontrast in {original,contrastive} {
				\foreach \ybase in {guided_backprop, integrated_gradients, input_x_gradient}{
					\addplot+[] table[x=x_axis, 		y={\ybase_\ycontrast_pearson}, col sep=comma] {data/rando/wide_resnet502_inserted.csv};
			}}
			\foreach \ycontrast in {original,contrastive} {
				\foreach \ybase in {gradcam, guided_grad_cam, lrp}{
					\addplot+[] table[x=x_axis, 	 	y={\ybase_\ycontrast_pearson}, col sep=comma] {data/rando/wide_resnet502_inserted.csv};
			}}
			\legend{Guided Backprop, Integrated Gradients, Input$\times$Gradients,
                    Guided Backprop + \ourmethod, Integrated Gradients + \ourmethod, Input$\times$Gradients + \ourmethod,
                GradCAM, Guided GradCAM, LRP,
				  GradCAM + \ourmethod, Guided GradCAM + \ourmethod, LRP + \ourmethod}				 			
		\end{groupplot}
	\end{tikzpicture}%
	\caption{WRN50-2: \ourmethod improves all base methods under randomization [Lower is better]. For all methods and for varying level of randomization, we measure the similarity between the attention map for the unperturbed network and the randomized network. Dashed lines are base methods, solid lines when augmenting with \ourmethod, which improve the corresponding baseline method.}
	\label{fig:sanity-metrics-full-wrn}
\end{figure*}
                    
                    

==> tex_figs/sanity_checks.tex <==
\begin{comment}
    

\begin{figure}
\begin{subfigure}{0.99\textwidth}
	\begin{tikzpicture}
		% Create a custom cycle list that interleaves dotted and solid lines of the same color
		\pgfplotscreateplotcyclelist{prcl-iccv-interleaved}{
			{dollarbill, mark=*, dotted},
			{dollarbill, mark=*, solid},
			{darkblue, mark=*, dotted},
			{darkblue, mark=*, solid},
			{mediumpurple, mark=*, dotted},
			{mediumpurple, mark=*, solid},
			{mikadoyellow, mark=*, dotted},
			{mikadoyellow, mark=*, solid},
			{orange, mark=*, dotted},
			{orange, mark=*, solid},
            {pink, mark=*, dotted},
            {pink, mark=*, solid},
		}
		
		\begin{axis}[
			pretty line,
			pretty ygrid,
			cycle list name = prcl-iccv-interleaved, % Our new interleaved cycle list
			title style = {font=\footnotesize},
			width = 0.55\linewidth,
			height = 3cm,
			%title = {Pearson},
			xlabel = {Layers Randomized (\%)},
			ylabel = {Similarity Score},
			xtick = {0,1,...,11},
			label style = {font = \scriptsize},
			xticklabels = {0,,20,,40,,60,,80,,100},
			ymax = 1.0,
			ymin = 0.0,
			mark options = {scale=0.5},
			legend style = {at = {(1.1,0.4)}, anchor = west, nodes={scale=0.9}, draw=none, {/tikz/every even column/.append style={column sep=0.2cm}}},
			legend columns = 2,
		]
		
		% Plot each method and its contrastive variant consecutively
		\foreach \ybase in {guided_backprop, integrated_gradients, input_x_gradient, gradcam, guided_grad_cam,lrp}{
			\addplot+[] table[x expr=\coordindex, y={\ybase_original_pearson}, col sep=comma] {data/rando/resnet50.csv};
			\addplot+[] table[x expr=\coordindex, y={\ybase_contrastive_pearson}, col sep=comma] {data/rando/resnet50.csv};
		}
		
		% Legend with interleaved entries
		\legend{Guided Backprop, Guided Backprop + \ourmethod,
				\igfull, \igfull + \ourmethod,
				\ixg, \ixg + \ourmethod,
				\gradcam, \gradcam + \ourmethod,
				Guided GradCAM, Guided GradCAM + \ourmethod,
                LRP, LRP + \ourmethod}				 			
		\end{axis}
	\end{tikzpicture}%
	\caption{Sanity check for ResNet50}
	\label{fig:sanity-metrics-pearson-resnet}
\end{subfigure}

\begin{subfigure}{0.99\textwidth}
	\begin{tikzpicture}
		% Create a custom cycle list that interleaves dotted and solid lines of the same color
		\pgfplotscreateplotcyclelist{prcl-iccv-interleaved}{
			{dollarbill, mark=*, dotted},
			{dollarbill, mark=*, solid},
			{darkblue, mark=*, dotted},
			{darkblue, mark=*, solid},
			{mediumpurple, mark=*, dotted},
			{mediumpurple, mark=*, solid},
			{mikadoyellow, mark=*, dotted},
			{mikadoyellow, mark=*, solid},
			{orange, mark=*, dotted},
			{orange, mark=*, solid},
            {pink, mark=*, dotted},
            {pink, mark=*, solid},
            {asparagus, mark=*, dotted},
            {asparagus, mark=*, solid}
		}
		
		\begin{axis}[
			pretty line,
			pretty ygrid,
			cycle list name = prcl-iccv-interleaved, % Our new interleaved cycle list
			title style = {font=\footnotesize},
			width = 0.55\linewidth,
			height = 3cm,
			%title = {Pearson},
			xlabel = {Layers Randomized (\%)},
			ylabel = {Similarity Score},
			xtick = {0,1,...,11},
			label style = {font = \scriptsize},
			xticklabels = {0,,20,,40,,60,,80,,100},
			ymax = 1.0,
			ymin = 0.0,
			mark options = {scale=0.5},
			legend style = {at = {(1.1,0.4)}, anchor = west, nodes={scale=0.9}, draw=none, {/tikz/every even column/.append style={column sep=0.2cm}}},
			legend columns = 2,
		]
		
		% Plot each method and its contrastive variant consecutively
		\foreach \ybase in { gradcam, inflow, rollout, vit_grad, bi_attn,t_attn,t_lrp}{
			\addplot+[] table[x expr=\coordindex, y={\ybase_original_pearson}, col sep=comma] {data/rando/vit_timm.csv};
			\addplot+[] table[x expr=\coordindex, y={\ybase_contrastive_pearson}, col sep=comma] {data/rando/vit_timm.csv};
		}
		
		% Legend with interleaved entries
		\legend{GradCam, GradCam+ \ourmethod,
				Inflow, Inflow + \ourmethod,
				Grad-Rollout, Grad-Rollout + \ourmethod,
				Grad, Grad + \ourmethod,
				Bi-attn, Bi-attn + \ourmethod,
                T-attn, T-attn + \ourmethod,
                T-LRP, T-LRP + \ourmethod,}				 			
		\end{axis}
	\end{tikzpicture}%
    \caption{Sanity check for ViT-base-16}
	\label{fig:sanity-metrics-pearson-vit}
    \end{subfigure}
	\caption{\textit{Sanity check by network randomization.} We show similarity between attributions before and after randomization of x\% of network layers for standard attribution (dashed) and when augmented with \ourmethod (solid).
    \textbf{Lower is better.} Randomization is from back to front of the network following the strategy of~\citet{adebayo2018sanity}.\note{I know we had the discussion before, but as an unsuspecting reader I would drown in the number of lines. I think a figure in which we show the improvement over base method would make a lot of sense.}NW: We could also just show a subset, but both figures next to each other and safe a lot of space.} \vspace{-0.3cm} 
	\label{fig:sanity-metrics-pearson-vit-resnet}
\end{figure}
\end{comment}

